Linearly discounted economic MPC without terminal conditions for periodic optimal operation

In this work, we study economic model predictive control (MPC) in situations where the optimal operating behavior is periodic. In such a setting, the performance of a standard economic MPC scheme without terminal conditions can generally be far from optimal even with arbitrarily long prediction horizons. Whereas there are modified economic MPC schemes that guarantee optimal performance, all of them are based on prior knowledge of the optimal period length or of the optimal periodic orbit itself. In contrast to these approaches, we propose to achieve optimality by multiplying the stage cost by a linear discount factor. This modification is not only easy to implement but also independent of any system- or cost-specific properties, making the scheme robust against online changes therein. Under standard dissipativity and controllability assumptions, we can prove that the resulting linearly discounted economic MPC without terminal conditions achieves optimal asymptotic average performance up to an error that vanishes with growing prediction horizons. Moreover, we can guarantee practical asymptotic stability of the optimal periodic orbit under the additional technical assumption that dissipativity holds with a continuous storage function. We complement these qualitative guarantees with a quantitative analysis of the transient and asymptotic average performance of the linearly discounted MPC scheme in a numerical simulation study.

==> aap.tex <==
% !TeX root = lin_disc_empc.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0.447,0.81}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0}%
\definecolor{mycolor3}{rgb}{0.1,0.7,0.15}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=1.5in,
at={(1.46in,0.51in)},
scale only axis,
xmin=0,
xmax=50,
ymin=0,
ytick = {0, 0.1, 0.2},
minor y tick num=1,
minor x tick num=4,
ymax=0.21,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ylabel={performance},
xlabel={prediction horizon $N$},
legend style={at={(1,0.5)},anchor=east}
]
\addplot [color=mycolor2, line width=1.0pt, mark=o, mark size = 1.8pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.199480227265211\\
3	0.204744906161363\\
4	0.0477655998312956\\
5	0.0579308076933009\\
6	4.43997061339019e-11\\
7	1.52567755281052e-05\\
8	8.17159302307635e-06\\
9	2.347717115464e-05\\
10	0.00451726833289975\\
11	2.34768691942111e-05\\
12	5.6486482158391e-12\\
13	9.5394872556831e-09\\
14	1.06088422347494e-05\\
15	0.20474490614334\\
16	2.34777028324806e-05\\
17	-1.94108062956388e-11\\
18	4.6715409318665e-13\\
19	1.08526753006544e-06\\
20	3.77167451071081e-06\\
21	0.204744906143336\\
22	2.34768820528142e-05\\
23	-2.16883733195061e-11\\
24	-1.7508772209851e-12\\
25	1.11054654361453e-07\\
26	2.34764415477651e-05\\
27	0.204744906143336\\
28	2.34768740336455e-05\\
29	-1.06968323088097e-11\\
30	-1.45186640487793e-12\\
31	7.92031698837459e-08\\
32	2.34764350211525e-05\\
33	0.204744906143336\\
34	2.34768745869252e-05\\
35	-1.84194326457998e-11\\
36	-1.39280253996787e-12\\
37	5.72121791886371e-08\\
38	2.34764284811617e-05\\
39	0.204744906143336\\
40	2.34768691456944e-05\\
41	-1.64108726607992e-11\\
42	4.30928959183063e-10\\
43	2.65573964763899e-08\\
44	2.34764150889022e-05\\
45	0.204744906143336\\
46	2.34769250080924e-05\\
47	-1.50359724671034e-11\\
48	2.93503749082547e-10\\
49	3.73251671237362e-09\\
50	2.34764039916957e-05\\
};
\addlegendentry{$J_\infty^\mathrm{av}(x_0, \mu_N^1)$};
\addplot [color=mycolor1, line width=1.0pt, mark size=1.3pt, mark=*, mark options={solid, mycolor1}]
table[row sep=crcr]{%
  2	0.199469642889747\\
  3	0.204744906170454\\
  4	0.204744906167424\\
  5	0.0477470652924176\\
  6	0.0246434003306534\\
  7	0.00365156533899264\\
  8	0.0257312710123661\\
  9	2.34772695492658e-05\\
  10	2.34768842141964e-05\\
  11	2.34776383632451e-05\\
  12	0.0134839107942328\\
  13	0.00381305430354548\\
  14	2.34768736668833e-05\\
  15	2.34768645052674e-05\\
  16	2.34770717617294e-05\\
  17	2.34768635356264e-05\\
  18	2.34768629568949e-05\\
  19	2.34768623902093e-05\\
  20	2.34768513751593e-05\\
  21	2.34768617785042e-05\\
  22	2.34768614079672e-05\\
  23	2.34768617206338e-05\\
  24	2.34768624255977e-05\\
  25	2.34768621223125e-05\\
  26	2.34768612170089e-05\\
  27	2.34768614844061e-05\\
  28	2.34768612246694e-05\\
  29	2.34768614882641e-05\\
  30	2.34768613348313e-05\\
  31	2.3476861391758e-05\\
  32	2.34768675154706e-05\\
  33	2.34768691659004e-05\\
  34	2.34768629294724e-05\\
  35	2.34768644207795e-05\\
  36	2.34768662862317e-05\\
  37	2.34768640250127e-05\\
  38	2.34785700404805e-05\\
  39	2.34768626060089e-05\\
  40	2.34768568812826e-05\\
  41	2.34768655016371e-05\\
  42	2.34768678339659e-05\\
  43	2.34768591692303e-05\\
  44	2.34768653963879e-05\\
  45	2.34768708521904e-05\\
  46	2.3476869447564e-05\\
  47	2.34768704229227e-05\\
  48	2.34768688487375e-05\\
  49	2.34768683836095e-05\\
  50	2.34768580301692e-05\\
};
\addlegendentry{$J_\infty^\mathrm{av}(x_0, \mu_N^\beta)$};
\addplot [color=mycolor3, line width=1.0pt, mark size=3pt, mark=x, mark options={solid, mycolor3, line width=0.7pt}]
  table[row sep=crcr]{%
6	2.34771137987699e-05\\
7	0.00262347146416159\\
8	0.00274630434263909\\
9	0.00271838152586332\\
10	5.87139781238477e-11\\
11	1.40278322535714e-05\\
12	2.34768576073408e-05\\
13	2.34768628261661e-05\\
14	2.34768603836755e-05\\
15	2.34768570367139e-05\\
16	2.34768606831581e-05\\
17	2.34768561082621e-05\\
18	2.34768573979804e-05\\
19	2.34768536769292e-05\\
20	2.34768621801829e-05\\
21	2.34768629198689e-05\\
22	2.34768628405158e-05\\
23	2.34768581798273e-05\\
24	2.34768622332515e-05\\
25	2.34768600415602e-05\\
26	2.34768597411061e-05\\
27	2.34768636903915e-05\\
28	2.34768611639402e-05\\
29	2.3476858446364e-05\\
30	2.34768614530978e-05\\
31	2.34768609888025e-05\\
32	2.34768613501524e-05\\
33	2.34768647974781e-05\\
34	2.34768616442504e-05\\
35	2.34768579457367e-05\\
36	2.34768609111979e-05\\
37	2.34768581964806e-05\\
38	2.34768594282175e-05\\
39	2.3476866019001e-05\\
40	2.34768660158924e-05\\
41	2.34768578023237e-05\\
42	2.34768696914522e-05\\
43	2.34768995921175e-05\\
44	2.34768694986065e-05\\
45	2.3476867318295e-05\\
46	2.34768620266945e-05\\
47	2.34768574361999e-05\\
48	2.34768564792431e-05\\
49	2.34768662215057e-05\\
50	2.34768709281574e-05\\
};
\addlegendentry{$J_\infty^\mathrm{av}(x_0, \nu_N)$};
\end{axis}
\end{tikzpicture}%

==> conv_speed.tex <==
% !TeX root = lin_disc_empc.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0.447,0.81}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=1e-9,
ymax=2,
yminorticks=true,
axis x line*=bottom,
axis y line*=left,
xlabel={prediction horizon $N$},
ylabel={performance},
legend style={at={(1,1)},anchor=north east},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=1.3pt, mark=*, mark options={solid, mycolor1}]
table[row sep=crcr]{%
  1	0.685458831821469\\
  2	0.172532129555068\\
  2	0.172532129555068\\
  3	0.068247055826915\\
  3	0.068247055826915\\
  4	0.0350720453964413\\
  5	0.0209843310438171\\
  6	0.0138690926168494\\
  7	0.0098228711263979\\
  8	0.0073151966542242\\
  10	0.00450519745037914\\
  11	0.00367239432813937\\
  14	0.00220229448082776\\
  16	0.0016642330756953\\
  19	0.00116343899056992\\
  23	0.000783622825109687\\
  27	0.000563468383898424\\
  32	0.000397887058666502\\
  38	0.000280217589978538\\
  46	0.00019001251987194\\
  54	0.000137269341203616\\
  65	9.43314563235376e-05\\
  77	6.69992128041752e-05\\
  92	4.67965647272806e-05\\
  109	3.32605037280942e-05\\
  130	2.33354219758564e-05\\
  154	1.66016250271461e-05\\
  184	1.16126108045123e-05\\
  218	8.26326086711404e-06\\
  260	5.80336797262326e-06\\
  309	4.10534725370226e-06\\
  368	2.89244561435531e-06\\
  438	2.04059404307344e-06\\
  521	1.44150143244204e-06\\
  620	1.01748174730076e-06\\
  737	7.19820585359798e-07\\
  877	5.08197524062837e-07\\
  1044	3.58528253308066e-07\\
  1242	2.53274423211991e-07\\
  1478	1.78817499252304e-07\\
  1758	1.26374004372209e-07\\
  2092	8.92316047718111e-08\\
  2489	6.30300163173558e-08\\
  2962	4.45030079454511e-08\\
  3524	3.14380788069002e-08\\
  4193	2.22050333675838e-08\\
  4989	1.568381691186e-08\\
  5937	1.10745430603743e-08\\
  7064	7.82244846675439e-09\\
  8404	5.52660894825863e-09\\
  10000	3.90318932730338e-09\\
};
\addlegendentry{$J_\infty^\mathrm{av}(x_0, \mu_N^\beta)$};

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark size = 1.8pt, mark options={solid, mycolor2}]
table[row sep=crcr]{%
  1	0.685458831821469\\
  2	0.0256512326473008\\
  3	0.00235508659599493\\
  4	0.000253958328866766\\
  5	2.86956636026403e-05\\
  6	3.29189894876514e-06\\
  7	3.79557375529416e-07\\
  8	4.38381886347372e-08\\
  9	5.06617592321845e-09\\
  10	5.85589798873798e-10\\
  11	6.76916300790253e-11\\
  12	7.82529596676795e-12\\
  13	9.04609720464578e-13\\
  14	1.04805053524615e-13\\
  15	1.22124532708767e-14\\
};
\addlegendentry{$J_\infty^\mathrm{av}(x_0, \mu_N^1)$};
\end{axis}

\end{tikzpicture}%

==> fig_motiv_exmp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=0.8in,
at={(0.758in,0.481in)},
scale only axis,
axis x line=bottom,
axis y line=left,
xmin=0,
xmax=20.5,
ymin=-1.2,
ymax=1.2,
ytick={-1,0,1},
minor y tick num=1,
xtick={1,2,...,20},
xticklabel style = {font=\scriptsize},
yticklabel style = {font=\scriptsize},
xlabel=Prediction horizon $N$,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, xshift = 0.2cm, yshift = 0.8cm}
]
\addplot [color=mycolor1, line width=2.0pt, only marks, mark=x, mark options={solid, mycolor1}, mark size = 4pt]
  table[row sep=crcr]{%
1	0\\
2	-0.5\\
3	-0.166666666666667\\
4	-0.375\\
5	-0.2\\
6	-0.333333333333333\\
7	-0.214285714285714\\
8	-0.3125\\
9	-0.222222222222222\\
10	-0.3\\
11	-0.227272727272727\\
12	-0.291666666666666\\
13	-0.230769230769233\\
14	-0.285714285714286\\
15	-0.233333333333334\\
16	-0.28125\\
17	-0.235294117647058\\
18	-0.277777777777778\\
19	-0.236842105263161\\
20	-0.274999999999999\\
21	-0.238095238095239\\
22	-0.272727272727273\\
23	-0.239130434782609\\
24	-0.270833333333334\\
25	-0.239999999999998\\
26	-0.269230769230772\\
27	-0.240740740740742\\
28	-0.267857142857144\\
29	-0.241379310344831\\
30	-0.266666666666667\\
31	-0.241935483870966\\
32	-0.265625\\
33	-0.242424242424244\\
34	-0.264705882352944\\
35	-0.242857142857146\\
36	-0.263888888888889\\
37	-0.243243243243244\\
38	-0.263157894736841\\
39	-0.243589743589743\\
40	-0.262500000000001\\
41	-0.243902439024385\\
42	-0.261904761904759\\
43	-0.244186046511622\\
44	-0.261363636363644\\
45	-0.244444444444433\\
46	-0.260869565217405\\
47	-0.244680851063837\\
48	-0.260416666666664\\
49	-0.244897959183671\\
50	-0.259999999999998\\
};
\addlegendentry{$J^\beta_N(x_0,u^1) - J^\beta_N(x_{0},u^2)$}

\addplot [color=mycolor2, line width=2.0pt, only marks, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0\\
2	-1\\
3	0.5\\
4	-1\\
5	0.5\\
6	-1\\
7	0.5\\
8	-1\\
9	0.5\\
10	-1\\
11	0.5\\
12	-1\\
13	0.5\\
14	-1\\
15	0.5\\
16	-1\\
17	0.5\\
18	-1\\
19	0.5\\
20	-1\\
21	0.5\\
22	-1\\
23	0.5\\
24	-1\\
25	0.5\\
26	-1\\
27	0.5\\
28	-1\\
29	0.5\\
30	-1\\
31	0.5\\
32	-1\\
33	0.5\\
34	-1\\
35	0.5\\
36	-1\\
37	0.5\\
38	-1\\
39	0.5\\
40	-1\\
41	0.5\\
42	-1\\
43	0.5\\
44	-1\\
45	0.5\\
46	-1\\
47	0.5\\
48	-1\\
49	0.5\\
50	-1\\
};
\addlegendentry{$J^1_N(x_0,u^1) - J^1_N(x_{0},u^2)$}

\end{axis}

\end{tikzpicture}%

==> optimal_period_length.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=0.8in,
at={(1.46in,0.264in)},
scale only axis,
ytick = {-0.2, -0.1, 0},
minor y tick num=1,
xtick = {0,6, 12, 18, 24, 30, 36, 42, 48, 54, 60, 66, 72, 78, 84, 90, 96, 102},
minor x tick num=5,
xmin=0,
xmax=100,
ymin=-0.23,
axis x line*=bottom,
axis y line*=left,
ymax=0,
xlabel={period length $p$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=1.3pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
    1	-0.000870791681846556\\
    2	-0.00174158336369308\\
    3	-0.00217697920916967\\
    4	-0.00478935428195642\\
    5	-0.0215435360731819\\
    6	-0.205615697834115\\
    7	-0.0492939799904643\\
    8	-0.0232853016184556\\
    9	-0.020224692724507\\
    10	-0.0305143234355635\\
    11	-0.0992176081512181\\
    12	-0.205615697834115\\
    13	-0.12150896802622\\
    14	-0.0513331632564379\\
    15	-0.037086873662942\\
    16	-0.0614258867034399\\
    17	-0.138813196627663\\
    18	-0.205615697834115\\
    19	-0.150414515045399\\
    20	-0.0914446867160536\\
    21	-0.0658240882012769\\
    22	-0.0968233221872075\\
    23	-0.156240045885299\\
    24	-0.205615697834115\\
    25	-0.163663140368429\\
    26	-0.122784342319798\\
    27	-0.0931733544874106\\
    28	-0.123584274950142\\
    29	-0.166455698010625\\
    30	-0.205615697834115\\
    31	-0.171782998636869\\
    32	-0.139884230410024\\
    33	-0.113517081732935\\
    34	-0.138813196627631\\
    35	-0.173168840837895\\
    36	-0.205615697834115\\
    37	-0.177269382290924\\
    38	-0.15041451504535\\
    39	-0.127952783586683\\
    40	-0.148193764956313\\
    41	-0.17791716137338\\
    42	-0.205615697834115\\
    43	-0.18122468213385\\
    44	-0.157942143069681\\
    45	-0.138307838819674\\
    46	-0.156240045885298\\
    47	-0.181453144751757\\
    48	-0.205615697834115\\
    49	-0.184211337117724\\
    50	-0.163662974872544\\
    51	-0.146226410468432\\
    52	-0.161937187922738\\
    53	-0.18418852811868\\
    54	-0.205615697834115\\
    55	-0.186546358285944\\
    56	-0.167749013405487\\
    57	-0.152477914401662\\
    58	-0.166455654464789\\
    59	-0.186367562326407\\
    60	-0.205615697834115\\
    61	-0.18842203102925\\
    62	-0.171782998559724\\
    63	-0.157538655680943\\
    64	-0.170126947994461\\
    65	-0.188144313296027\\
    66	-0.205615697834115\\
    67	-0.189961762384751\\
    68	-0.174768236801596\\
    69	-0.161556284815395\\
    70	-0.17316884083743\\
    71	-0.189620768328233\\
    72	-0.205615697834115\\
    73	-0.191248387216252\\
    74	-0.177191401910498\\
    75	-0.165079159708108\\
    76	-0.175730434810278\\
    77	-0.190867126471916\\
    78	-0.205615697834115\\
    79	-0.192339575364384\\
    80	-0.179395355954861\\
    81	-0.168080127209307\\
    82	-0.17791716137386\\
    83	-0.191933288257173\\
    84	-0.205615697834116\\
    85	-0.193276713420811\\
    86	-0.181224682133321\\
    87	-0.170667168158616\\
    88	-0.179805669250317\\
    89	-0.192855697889888\\
    90	-0.205615697834116\\
    91	-0.194090272832561\\
    92	-0.182815400549597\\
    93	-0.172914809967189\\
    94	-0.181453144751926\\
    95	-0.193661592624659\\
    96	-0.205615697834115\\
    97	-0.19480318571913\\
    98	-0.184211337114679\\
    99	-0.174895545393688\\
    100	-0.182646924679612\\
};
\addlegendentry{$\ell^p(\Pi^p)$};
\end{axis}
\end{tikzpicture}%

==> ss.tex <==
% !TeX root = lin_disc_empc.tex

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0.447,0.81}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0}%
\definecolor{mycolor3}{rgb}{0.1,0.7,0.15}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2in,
at={(1.02in,0.92in)},
scale only axis,
xmin=-1,
xmax=1,
clip=false,
ymin=-1,
ymax=1,
xlabel = {state $x_1$},
ylabel = {state $x_2$},
legend style={at={(1,1.07)},anchor=north east},
axis background/.style={fill=white}
]
\addplot [color=mycolor2, line width=1.0pt, mark=o, mark size = 1.8pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-0.0954929658551372	-0.0954929658551372\\
-0.0954929788885295	-0.0954929623599343\\
-0.0954929884321601	-0.0954929718995816\\
-0.0954929849423986	-0.0954929849344319\\
-0.0954929719090063	-0.0954929884296348\\
-0.0954929623653757	-0.0954929788899875\\
-0.0954929658551373	-0.0954929658551373\\
-0.0954929788885295	-0.0954929623599343\\
-0.0954929884321601	-0.0954929718995816\\
-0.0954929849423986	-0.0954929849344319\\
-0.0954929719090063	-0.0954929884296348\\
-0.0954929623653757	-0.0954929788899875\\
-0.0954929658551373	-0.0954929658551373\\
-0.0954929788885295	-0.0954929623599343\\
-0.0954929884321601	-0.0954929718995816\\
-0.0954929849423986	-0.0954929849344319\\
-0.0954929719090063	-0.0954929884296348\\
-0.0954929623653757	-0.0954929788899875\\
-0.0954929658551373	-0.0954929658551373\\
-0.0954929788885295	-0.0954929623599343\\
-0.0954929884321601	-0.0954929718995816\\
-0.0954929849423986	-0.0954929849344319\\
-0.0954929719090063	-0.0954929884296348\\
-0.0954929623653757	-0.0954929788899875\\
-0.0954929658551373	-0.0954929658551373\\
-0.0954929788885295	-0.0954929623599343\\
-0.0954929884321601	-0.0954929718995816\\
-0.0954929849423986	-0.0954929849344319\\
-0.0954929719090063	-0.0954929884296348\\
-0.0954929623653757	-0.0954929788899875\\
-0.0954929658551373	-0.0954929658551373\\
-0.0954929788885295	-0.0954929623599343\\
-0.0954929884321601	-0.0954929718995816\\
-0.0954929849423986	-0.0954929849344319\\
-0.0954929719090063	-0.0954929884296348\\
-0.0954929623653757	-0.0954929788899875\\
-0.0954929658551373	-0.0954929658551373\\
-0.0954929788885295	-0.0954929623599343\\
-0.0954929884321601	-0.0954929718995816\\
-0.0954929849423986	-0.0954929849344319\\
-0.0954929719090063	-0.0954929884296348\\
-0.0954929623653757	-0.0954929788899875\\
-0.0954929658551373	-0.0954929658551373\\
-0.0954929788885295	-0.0954929623599343\\
-0.0954929884321601	-0.0954929718995816\\
-0.0954929849423986	-0.0954929849344319\\
-0.0954929719090063	-0.0954929884296348\\
-0.0954929623653757	-0.0954929788899875\\
-0.0954929658551373	-0.0954929658551373\\
-0.0954929788885295	-0.0954929623599343\\
-0.0954929884321601	-0.0954929718995816\\
-0.0954929849423986	-0.0954929849344319\\
-0.0954929719090063	-0.0954929884296348\\
-0.0954929623653757	-0.0954929788899875\\
-0.0954929658551373	-0.0954929658551373\\
-0.0954929788885295	-0.0954929623599343\\
-0.0954929884321601	-0.0954929718995816\\
-0.0954929849423986	-0.0954929849344319\\
-0.0954929719090063	-0.0954929884296348\\
-0.0954929623653757	-0.0954929788899875\\
-0.0954929658551373	-0.0954929658551373\\
};
\addlegendentry{$x_{\mu_N^1}(\cdot, x_0)$};
\addplot [color=mycolor2, line width=1.0pt, mark=o, mark size = 1.8pt, forget plot]
  table[row sep=crcr]{%
0.1	0\\
-0.0804458302734024	0.121555395261514\\
-0.275938805668393	0.026062419870627\\
-0.290985950798762	-0.190985950793758\\
-0.110540120518165	-0.312541346062627\\
0.0849528548984648	-0.217048370680975\\
0.100000000036946	7.59735332597189e-12\\
-0.080445830261509	0.121555395297309\\
-0.275938805668393	0.026062419870627\\
-0.290985950798762	-0.190985950793758\\
-0.110540120518165	-0.312541346062627\\
0.0849528548984648	-0.217048370680975\\
0.100000000036946	7.59735332597189e-12\\
-0.080445830261509	0.121555395297309\\
-0.275938805668393	0.026062419870627\\
-0.290985950798762	-0.190985950793758\\
-0.110540120518165	-0.312541346062627\\
0.0849528548984648	-0.217048370680975\\
0.100000000036946	7.59735332597189e-12\\
-0.080445830261509	0.121555395297309\\
-0.275938805668393	0.026062419870627\\
-0.290985950798762	-0.190985950793758\\
-0.110540120518165	-0.312541346062627\\
0.0849528548984648	-0.217048370680975\\
0.100000000036946	7.59735332597189e-12\\
-0.080445830261509	0.121555395297309\\
-0.275938805668393	0.026062419870627\\
-0.290985950798762	-0.190985950793758\\
-0.110540120518165	-0.312541346062627\\
0.0849528548984648	-0.217048370680975\\
0.100000000036946	7.59735332597189e-12\\
-0.080445830261509	0.121555395297309\\
-0.275938805668393	0.026062419870627\\
-0.290985950798762	-0.190985950793758\\
-0.110540120518165	-0.312541346062627\\
0.0849528548984648	-0.217048370680975\\
0.100000000036946	7.59735332597189e-12\\
-0.080445830261509	0.121555395297309\\
-0.275938805668393	0.026062419870627\\
-0.290985950798762	-0.190985950793758\\
-0.110540120518165	-0.312541346062627\\
0.0849528548984648	-0.217048370680975\\
0.100000000036946	7.59735332597189e-12\\
-0.080445830261509	0.121555395297309\\
-0.275938805668393	0.026062419870627\\
-0.290985950798762	-0.190985950793758\\
-0.110540120518165	-0.312541346062627\\
0.0849528548984648	-0.217048370680975\\
0.100000000036946	7.59735332597189e-12\\
-0.080445830261509	0.121555395297309\\
-0.275938805668393	0.026062419870627\\
-0.290985950798762	-0.190985950793758\\
-0.110540120518165	-0.312541346062627\\
0.0849528548984648	-0.217048370680975\\
0.100000000036946	7.59735332597189e-12\\
-0.080445830261509	0.121555395297309\\
-0.275938805668393	0.026062419870627\\
-0.290985950798762	-0.190985950793758\\
-0.110540120518165	-0.312541346062627\\
0.0849528548984648	-0.217048370680975\\
0.100000000036946	7.59735332597189e-12\\
};
\addplot [color=mycolor2, line width=1.0pt,  mark=o, mark size = 1.8pt, forget plot]
  table[row sep=crcr]{%
    0.290985931710274	0.0954929658551372\\
    -0.067652198732313	0.334700546812023\\
    -0.454131105831987	0.143714605563793\\
    -0.481971882488982	-0.286478916650766\\
    -0.0451689969650485	-0.661071823063205\\
    0.643615374000335	-0.425824434582221\\
    0.725535319780921	0.47492087713042\\
    -0.0135730300791335	0.996238286922517\\
    -1.00000000999565	0.521317409472594\\
    -1.00000000999357	-0.523117350707059\\
    -0.0120143112164586	-0.997138301377109\\
    0.727094114196855	-0.474020994536609\\
    0.725535395282793	0.474920833748956\\
    -0.0135729547105095	0.996238330532852\\
    -1.00000000999591	0.521317496505641\\
    -1.00000000999357	-0.523117263674093\\
    -0.0120143865965643	-0.997138257864867\\
    0.727094038824096	-0.474021038061574\\
    0.725535470662888	0.474920790228232\\
    -0.0135728793229819	0.996238373969553\\
    -1.00000000999582	0.521317583551151\\
    -1.00000000999357	-0.523117176628581\\
    -0.0120144619875412	-0.997138214346356\\
    0.727093963440471	-0.47402108159282\\
    0.725535546053845	0.474920746701231\\
    -0.0135728039170104	0.996238417660773\\
    -1.00000001003782	0.521317670710793\\
    -1.00000000999357	-0.523117089481115\\
    -0.0120145374684365	-0.997138170779661\\
    0.727093887970159	-0.474021125177845\\
    0.725535621532424	0.474920703122243\\
    -0.0135727284661159	0.996238461133425\\
    -1.0000000099954	0.521317757744228\\
    -1.00000000999357	-0.523117002424913\\
    -0.0120146128670577	-0.997138127253017\\
    0.727093812575669	-0.474021168711645\\
    0.725535696931494	0.47492065959085\\
    -0.0135726529193614	0.996238504665307\\
    -1.00000000999127	0.521317844976475\\
    -1.00000000999357	-0.523116915201991\\
    -0.0120146884133019	-0.997138083648595\\
};
\addplot [color=mycolor1, only marks, line width=1.0pt, mark size=1.3pt, mark=*]
table[row sep=crcr]{%
-0.0954929658551372	-0.0954929658551372\\
};
\addlegendentry{$x_0$};
\addplot [color=mycolor3, only marks, mark=x, mark size = 4pt, line width=1pt]
table[row sep=crcr]{%
-1.00000000999359	-0.52221737991059\\
-0.0127936328231522	-0.996688272122284\\
0.726314716630242	-0.474470892211694\\
0.726314716630242	0.474470892211694\\
-0.0127936328231524	0.996688272122284\\
-1.00000000999359	0.52221737991059\\
};
\addlegendentry{$\PiXstar$}
\addplot [color=mycolor1, line width=1.0pt, mark size=1.3pt, mark=*, mark options={solid, mycolor1}]
table[row sep=crcr]{%
  0.1	0\\
};
\addplot [color=mycolor1, line width=1.0pt, mark size=1.3pt, mark=*, mark options={solid, mycolor1}]
table[row sep=crcr]{%
  0.290985931710274	0.0954929658551372\\
};
\end{axis}
\end{tikzpicture}%

==> tp.tex <==
% !TeX root = lin_disc_empc.tex

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\definecolor{mycolor1}{rgb}{0,0.447,0.81}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0}%
\definecolor{mycolor3}{rgb}{0.1,0.7,0.15}%

\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=1.5in,
at={(1.46in,0.974in)},
scale only axis,
xmin=0,
xmax=50,
ymin=1,
ymax=6,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
minor y tick num=1,
minor x tick num=4,
xlabel={prediction horizon $N$},
ylabel={performance},
legend style={at={(1,0.6)},anchor=east}
]
\addplot [color=mycolor2, line width=1.0pt, mark=o, mark size = 1.8pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
    2	5.52895539672582\\
    3	5.63048491934187\\
    4	3.25685268659539\\
    5	2.65334475867416\\
    6	1.76055941595265\\
    7	1.86536752513243\\
    8	1.90987561527185\\
    9	1.6618580312126\\
    10	1.79979227351398\\
    11	2.00644165912042\\
    12	1.76055856583522\\
    13	1.86516524428822\\
    14	2.16288134296314\\
    15	5.63048491884634\\
    16	1.75628279217897\\
    17	2.6758234747334\\
    18	1.76055813802476\\
    19	1.86519186697761\\
    20	2.9283886200568\\
    21	5.63048491884629\\
    22	1.75628277831713\\
    23	2.63905863696755\\
    24	1.760557949852\\
    25	1.8651897845683\\
    26	2.4640951436979\\
    27	5.63048491884629\\
    28	1.75628277821199\\
    29	2.63905840489712\\
    30	1.76055790470871\\
    31	1.86518935545059\\
    32	2.46409514327708\\
    33	5.63048491884629\\
    34	1.96100421011738\\
    35	2.63905843636753\\
    36	1.76055783468787\\
    37	1.8651890833474\\
    38	2.46409514273852\\
    39	5.63048491884629\\
    40	1.75628277824863\\
    41	2.63905834538955\\
    42	1.76055777053753\\
    43	1.86518882547511\\
    44	2.46409514204714\\
    45	5.63048491884629\\
    46	1.75628277843442\\
    47	2.63905814740997\\
    48	1.76055769803129\\
    49	1.86518336240646\\
    50	2.46409514032313\\
};
\addlegendentry{$J^\mathrm{tr}(x_0, \mu_N^1)$};
\addplot [color=mycolor1, line width=1.0pt, mark size=1.3pt, mark=*, mark options={solid, mycolor1}]
table[row sep=crcr]{%
  2	5.5236726821982\\
  3	5.6304849195782\\
  4	5.63048491950854\\
  5	2.94214657352079\\
  6	2.08575258706332\\
  7	1.68239312669478\\
  8	1.79713867661965\\
  9	1.49596899186644\\
  10	1.49581327806242\\
  11	1.49581328851004\\
  12	1.65298478671536\\
  13	1.53746105586512\\
  14	1.49595328931795\\
  15	1.49581327774835\\
  16	1.49581328717316\\
  17	1.49581327768014\\
  18	1.49581327769332\\
  19	1.49581327680432\\
  20	1.49411301289541\\
  21	1.49165530961021\\
  22	1.48946254564444\\
  23	1.48693477663695\\
  24	1.48461154632493\\
  25	1.48250506370135\\
  26	1.4815530839151\\
  27	1.48152332694085\\
  28	1.48046309639761\\
  29	1.47950297539363\\
  30	1.47863077201656\\
  31	1.4778360859869\\
  32	1.47711000849083\\
  33	1.47644487280528\\
  34	1.47583405266107\\
  35	1.47527179776485\\
  36	1.47475309799065\\
  37	1.47427357306439\\
  38	1.47382940272084\\
  39	1.47370653515737\\
  40	1.47370653471785\\
  41	1.47370653488002\\
  42	1.47370653496117\\
  43	1.47370653484027\\
  44	1.47370653469052\\
  45	1.47370653488595\\
  46	1.47370653485252\\
  47	1.47370653481738\\
  48	1.47370653474634\\
  49	1.47370653480788\\
  50	1.47370653455041\\
};
\addlegendentry{$J^\mathrm{tr}(x_0, \mu_N^\beta)$};
\addplot [color=mycolor3, line width=1.0pt, mark size=3pt, mark=x, mark options={solid, mycolor3, line width=0.7pt}]
  table[row sep=crcr]{%
    6	1.74469330448435\\
    7	1.50391636025155\\
    8	1.7307307161924\\
    9	1.73079627229284\\
    10	1.97822166922101\\
    11	1.64729160413226\\
    12	1.51904148005218\\
    13	1.4737065346\\
    14	1.67869938434469\\
    15	1.88342079407047\\
    16	1.84675300717262\\
    17	1.64717096758189\\
    18	1.51904148005629\\
    19	1.47370653453153\\
    20	1.66027382181307\\
    21	1.86499522705878\\
    22	1.846753007204\\
    23	1.64717096765696\\
    24	1.51904148012748\\
    25	1.47370653459983\\
    26	1.66027382179805\\
    27	1.86499522707516\\
    28	1.84675300719362\\
    29	1.64717096765168\\
    30	1.51904148012982\\
    31	1.47370653461236\\
    32	1.6602738218107\\
    33	1.86499522709463\\
    34	1.8467530072042\\
    35	1.64717096761876\\
    36	1.51904148013337\\
    37	1.47370653456253\\
    38	1.66027382179878\\
    39	1.86499522711346\\
    40	1.86499522711371\\
    41	1.64717096761155\\
    42	1.51904148022532\\
    43	1.4737065349868\\
    44	1.66027382191043\\
    45	1.86499522713263\\
    46	1.846753007256\\
    47	1.64717096760821\\
    48	1.5190414800817\\
    49	1.47370653469255\\
    50	1.66027382193179\\
};
\addlegendentry{$J^\mathrm{tr}(x_0, \nu_N)$};
\end{axis}
\end{tikzpicture}%
